Bootstrapping the relativistic two-body problem

We describe the formalism to compute gravitational-wave observables for compact binaries via the effective field theory framework in combination with modern tools from collider physics. We put particular emphasis on solving the "multi-loop" integration problem via the methodology of differential equations and expansion by regions. This allows us to "bootstrap" the two-body relativistic dynamics in the Post-Minkowskian (PM) expansion from boundary data evaluated in the near-static (soft) limit. We illustrate the procedure with the derivation of the total spacetime impulse in the scattering of non-spinning bodies to 4PM (three-loop) order, i.e. ${\cal O}(G^4)$, including conservative and dissipative effects.

==> Seff_graphs.tex <==
\begin{align}
  \left.\frac{\delta\cS_\textnormal{eff}^{\textrm{1PM}}[x_+,x_-]}{\delta x_{1-}^\alpha}\right|_\textrm{PL}&=\!
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \draw (0,0) -- (A) node[left=0.2] {};
    \draw[middleArrow] (0,0) -- (A);
    \fill (0,0) circle (0.05);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \draw (1,1.5) to[bend left=60] (A);
    \draw[middleArrow] (1,1.5) to[bend left=60] (A);
    \fill (1,1.5) circle (0.05);
    \fill[white] (0,0) circle (0.01);
  \end{tikzpicture}
  \,,\\[0.9ex]
  \left.\frac{\delta\cS_\textnormal{eff}^\textrm{2PM}[x_+,x_-]}{\delta x_{1-}^\alpha}\right|_\textrm{PL}&=\!
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (-0.5,0.75) {};
    \draw (0,0) -- (A) node[left=0.2] {};
    \draw[middleArrow] (0,0) -- (A);
    \draw (0.5,0.75) -- (0,0);
    \draw[middleArrow] (0.5,0.75) -- (0,0);
    \fill (0.5,0.75) circle (0.05);
    \draw (0,-0.75) -- (0,0);
    \draw[middleArrow] (0,-0.75) -- (0,0);
    \fill (0,-0.75) circle (0.05);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,0.75) {};
    \draw (0,0) -- (A) node[left=0.2] {};
    \draw[middleArrow] (0,0) -- (A);
    \draw (-0.5,-0.75) -- (0,0);
    \draw[middleArrow] (-0.5,-0.75) -- (0,0);
    \fill (-0.5,-0.75) circle (0.05);
    \draw (0.5,-0.75) -- (0,0);
    \draw[middleArrow] (0.5,-0.75) -- (0,0);
    \fill (0.5,-0.75) circle (0.05);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \draw (1,1) to[bend left=25] (A);
    \draw[middleArrow] (1,1) to[bend left=25] (A);
    \draw (2,1.5) to[bend left=25] (1,1);
    \draw[middleArrow] (2,1.5) to[bend left=25] (1,1);
    \draw (1,1.5) -- (1,1);
    \draw[middleArrow] (1,1.5) -- (1,1);
    \fill (2,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill[white] (0,0) circle (0.01);
  \end{tikzpicture}
  \,,\\[0.9ex]
  \left.\frac{\delta\cS_\textnormal{eff}^\textrm{3PM}[x_+,x_-]}{\delta x_{1-}^\alpha}\right|_\textrm{PL}&=\!
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \draw (0.3,1.125) -- (A);
    \draw[middleArrow] (0.3,1.125) -- (A);
    \draw (0.6,0.75) -- (0.3,1.125);
    \draw[middleArrow] (0.6,0.75) -- (0.3,1.125);
    \draw (0.6,0) -- (0.6,0.75);
    \draw[middleArrow] (0.6,0) -- (0.6,0.75);
    \draw (0.6,1.5) -- (0.3,1.125);
    \draw[middleArrow] (0.6,1.5) -- (0.3,1.125);
    \draw (1.2,1.5) -- (0.6,0.75);
    \draw[middleArrow] (1.2,1.5) -- (0.6,0.75);
    \fill (0.6,1.5) circle (0.05);
    \fill (1.2,1.5) circle (0.05);
    \fill (0.6,0) circle (0.05);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (1.2,1.5) {};
    \draw (0.3,1.125) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0.3,1.125);
    \draw (0.6,0.75) -- (0.3,1.125);
    \draw[middleArrow] (0.3,1.125) -- (0.6,0.75);
    \draw (0.6,0) -- (0.6,0.75);
    \draw[middleArrow] (0.6,0) -- (0.6,0.75);
    \draw (0.6,1.5) -- (0.3,1.125);
    \draw[middleArrow] (0.6,1.5) -- (0.3,1.125);
    \draw (A) -- (0.6,0.75);
    \draw[middleArrow] (0.6,0.75) -- (A);
    \fill (0.6,1.5) circle (0.05);
    \fill (0,1.5) circle (0.05);
    \fill (0.6,0) circle (0.05);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \draw (0.6,0.75) -- (A);
    \draw[middleArrow] (0.6,0.75) -- (A);
    \draw (0.6,0) -- (0.6,0.75);
    \draw[middleArrow] (0.6,0) -- (0.6,0.75);
    \draw (0.6,1.5) -- (0.6,0.75);
    \draw[middleArrow] (0.6,1.5) -- (0.6,0.75);
    \draw (1.2,1.5) -- (0.6,0.75);
    \draw[middleArrow] (1.2,1.5) -- (0.6,0.75);
    \fill (0.6,1.5) circle (0.05);
    \fill (1.2,1.5) circle (0.05);
    \fill (0.6,0) circle (0.05);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \draw (0,0.75) -- (A);
    \draw[middleArrow] (0,0.75) -- (A);
    \draw (0,0) -- (0,0.75);
    \draw[middleArrow] (0,0) -- (0,0.75);
    \draw (1,1.5) -- (1,0.75);
    \draw[middleArrow] (1,1.5) -- (1,0.75);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (1,0.75) -- (0,0.75);
    \draw[middleArrow] (1,0.75) -- (0,0.75);
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \draw (0.5,1) -- (A);
    \draw[middleArrow] (0.5,1) -- (A);
    \draw (0,0) -- (0.5,0.5);
    \draw[middleArrow] (0,0) -- (0.5,0.5);
    \draw (1,1.5) -- (0.5,1);
    \draw[middleArrow] (1,1.5) -- (0.5,1);
    \draw (1,0) -- (0.5,0.5);
    \draw[middleArrow] (1,0) -- (0.5,0.5);
    \draw (0.5,0.5) -- (0.5,1);
    \draw[middleArrow] (0.5,0.5) -- (0.5,1);
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \draw (0.5,0.75) -- (A);
    \draw[middleArrow] (0.5,0.75) -- (A);
    \draw (0,0) -- (0.5,0.75);
    \draw[middleArrow] (0,0) -- (0.5,0.75);
    \draw (1,1.5) -- (0.5,0.75);
    \draw[middleArrow] (1,1.5) -- (0.5,0.75);
    \draw (1,0) -- (0.5,0.75);
    \draw[middleArrow] (1,0) -- (0.5,0.75);
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
  \end{tikzpicture}
  \\
  &\quad+
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0.6,1.5) {};
    \draw (0.6,0.75) -- (A);
    \draw[middleArrow] (0.6,0.75) -- (A);
    \draw (0,0) -- (0.3,0.375);
    \draw[middleArrow] (0,0) -- (0.3,0.375);
    \draw (0.3,0.375) -- (0.6,0.75);
    \draw[middleArrow] (0.3,0.375) -- (0.6,0.75);
    \draw (0.6,0) -- (0.3,0.375);
    \draw[middleArrow] (0.6,0) -- (0.3,0.375);
    \draw (1.2,0) -- (0.6,0.75);
    \draw[middleArrow] (1.2,0) -- (0.6,0.75);
    \fill (1.2,0) circle (0.05);
    \fill (0.6,0) circle (0.05);
    \fill (0,0) circle (0.05);
  \end{tikzpicture}
   +
   \begin{tikzpicture}
     [baseline={([yshift=-0.5ex]current bounding box.center)}]
     \node[xSource] (A) at (0.6,1.5) {};
     \draw (0.6,0.75) -- (A);
     \draw[middleArrow] (0.6,0.75) -- (A);
     \draw (0,0) -- (0.6,0.75);
     \draw[middleArrow] (0,0) -- (0.6,0.75);
     \draw (0.6,0) -- (0.6,0.75);
     \draw[middleArrow] (0.6,0) -- (0.6,0.75);
     \draw (1.2,0) -- (0.6,0.75);
     \draw[middleArrow] (1.2,0) -- (0.6,0.75);
     \fill (0,0) circle (0.05);
     \fill (0.6,0) circle (0.05);
     \fill (1.2,0) circle (0.05);
   \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \draw (0.75,1) to[bend left=22] (A);
    \draw[middleArrow] (0.75,1) to[bend left=25] (A);
    \draw (1.5,1) to[bend left=10] (0.75,1);
    \draw[middleArrow] (1.5,1) to[bend left=10] (0.75,1);
    \draw (2.25,1.5) to[bend left=22] (1.5,1);
    \draw[middleArrow] (2.25,1.5) to[bend left=25] (1.5,1);
    \draw (0.75,1.5) -- (0.75,1);
    \draw[middleArrow] (0.75,1.5) -- (0.75,1);
    \draw (1.5,1.5) -- (1.5,1);
    \draw[middleArrow] (1.5,1.5) -- (1.5,1);
    \fill (0.75,1.5) circle (0.05);
    \fill (1.5,1.5) circle (0.05);
    \fill (2.25,1.5) circle (0.05);
    \fill[white] (0,0) circle (0.01);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \draw (1,1) to[bend left=25] (A);
    \draw[middleArrow] (1,1) to[bend left=25] (A);
    \draw (2,1.5) to[bend left=25] (1,1);
    \draw[middleArrow] (2,1.5) to[bend left=25] (1,1);
    \draw (0.666,1.5) -- (1,1);
    \draw[middleArrow] (0.666,1.5) -- (1,1);
    \draw (1.333,1.5) -- (1,1);
    \draw[middleArrow] (1.333,1.5) -- (1,1);
    \fill (2,1.5) circle (0.05);
    \fill (0.666,1.5) circle (0.05);
    \fill (1.333,1.5) circle (0.05);
    \fill[white] (0,0) circle (0.01);
  \end{tikzpicture}
  \,,\nn\\[0.9ex]
  \left.\frac{\delta\cS_\textnormal{eff}^\textrm{4PM}[x_+,x_-]}{\delta x_{1-}^\alpha}\right|_\textrm{PL}&=\!
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (1.5,1.5) circle (0.05);
    \fill (0.75,0) circle (0.05);
    \draw (0.375,1) -- (A);
    \draw[middleArrow] (0.375,1) -- (0,1.5);
    \draw (0.375,1) -- (0.5,1.5);
    \draw[middleArrow] (0.5,1.5) -- (0.375,1);
    \draw (1.125,1) -- (1,1.5);
    \draw[middleArrow] (1,1.5) -- (1.125,1);
    \draw (1.125,1) -- (1.5,1.5);
    \draw[middleArrow] (1.5,1.5) -- (1.125,1);
    \draw (0.75,0.5) -- (0.375,1);
    \draw[middleArrow] (0.75,0.5) -- (0.375,1);
    \draw (0.75,0.5) -- (1.125,1);
    \draw[middleArrow] (1.125,1) -- (0.75,0.5);
    \draw (0.75,0) -- (0.75,0.5);
    \draw[middleArrow] (0.75,0) -- (0.75,0.5);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (1.5,1.5) circle (0.05);
    \fill (0.75,0) circle (0.05);
    \draw (0.25,1.125) -- (A);
    \draw[middleArrow] (0.25,1.125) -- (0,1.5);
    \draw (0.5,1.5) -- (0.25,1.125);
    \draw[middleArrow] (0.5,1.5) -- (0.25,1.125);
    \draw (0.5,0.75) -- (0.25,1.125);
    \draw[middleArrow] (0.5,0.75) -- (0.25,1.125);
    \draw (1,1.5) -- (0.5,0.75);
    \draw[middleArrow] (1,1.5) -- (0.5,0.75);
    \draw (0.75,0.375) -- (0.5,0.75);
    \draw[middleArrow] (0.75,0.375) -- (0.5,0.75);
    \draw (1.5,1.5) -- (0.75,0.375);
    \draw[middleArrow] (1.5,1.5) -- (0.75,0.375);
    \draw (0.75,0) -- (0.75,0.375);
    \draw[middleArrow] (0.75,0) -- (0.75,0.375);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill (0,1.5) circle (0.05);
    \fill (0.5,1.5) circle (0.05);
    \node[xSource] (A) at (1,1.5) {};
    \fill (1.5,1.5) circle (0.05);
    \fill (0.75,0) circle (0.05);
    \draw (0.25,1.125) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0.25,1.125);
    \draw (0.5,1.5) -- (0.25,1.125);
    \draw[middleArrow] (0.5,1.5) -- (0.25,1.125);
    \draw (0.5,0.75) -- (0.25,1.125);
    \draw[middleArrow] (0.25,1.125) -- (0.5,0.75);
    \draw (A) -- (0.5,0.75);
    \draw[middleArrow] (0.5,0.75) -- (1,1.5);
    \draw (0.75,0.375) -- (0.5,0.75);
    \draw[middleArrow] (0.75,0.375) -- (0.5,0.75);
    \draw (1.5,1.5) -- (0.75,0.375);
    \draw[middleArrow] (1.5,1.5) -- (0.75,0.375);
    \draw (0.75,0) -- (0.75,0.375);
    \draw[middleArrow] (0.75,0) -- (0.75,0.375);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill (0,1.5) circle (0.05);
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \node[xSource] (A) at (1.5,1.5) {};
    \fill (0.75,0) circle (0.05);
    \draw (0.25,1.125) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0.25,1.125);
    \draw (0.5,1.5) -- (0.25,1.125);
    \draw[middleArrow] (0.5,1.5) -- (0.25,1.125);
    \draw (0.5,0.75) -- (0.25,1.125);
    \draw[middleArrow] (0.25,1.125) -- (0.5,0.75);
    \draw (1,1.5) -- (0.5,0.75);
    \draw[middleArrow] (1,1.5) -- (0.5,0.75);
    \draw (0.75,0.375) -- (0.5,0.75);
    \draw[middleArrow] (0.5,0.75) -- (0.75,0.375);
    \draw (0.75,0.375) -- (A);
    \draw[middleArrow] (0.75,0.375) -- (A);
    \draw (0.75,0) -- (0.75,0.375);
    \draw[middleArrow] (0.75,0) -- (0.75,0.375);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (1.5,1.5) circle (0.05);
    \fill (0.75,0) circle (0.05);
    \draw (0.375,1) -- (A);
    \draw[middleArrow] (0.375,1) -- (0,1.5);
    \draw (0.375,1) -- (0.5,1.5);
    \draw[middleArrow] (0.5,1.5) -- (0.375,1);
    \draw (0.375,1) -- (1,1.5);
    \draw[middleArrow] (1,1.5) -- (0.375,1);
    \draw (0.75,0.5) -- (0.375,1);
    \draw[middleArrow] (0.75,0.5) -- (0.375,1);
    \draw (0.75,0.5) -- (1.5,1.5);
    \draw[middleArrow] (1.5,1.5) -- (0.75,0.5);
    \draw (0.75,0) -- (0.75,0.5);
    \draw[middleArrow] (0.75,0) -- (0.75,0.5);
  \end{tikzpicture}\\
  &\quad+
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill (0,1.5) circle (0.05);
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \node[xSource] (A) at (1.5,1.5) {};
    \fill (0.75,0) circle (0.05);
    \draw (0.375,1) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0.375,1);
    \draw (0.375,1) -- (0.5,1.5);
    \draw[middleArrow] (0.5,1.5) -- (0.375,1);
    \draw (0.375,1) -- (1,1.5);
    \draw[middleArrow] (1,1.5) -- (0.375,1);
    \draw (0.75,0.5) -- (0.375,1);
    \draw[middleArrow] (0.375,1) -- (0.75,0.5);
    \draw (0.75,0.5) -- (A);
    \draw[middleArrow] (0.75,0.5) -- (A);
    \draw (0.75,0) -- (0.75,0.5);
    \draw[middleArrow] (0.75,0) -- (0.75,0.5);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (1.5,1.5) circle (0.05);
    \fill (0.75,0) circle (0.05);
    \draw (0.375,1) -- (A);
    \draw[middleArrow] (0.375,1) -- (0,1.5);
    \draw (0.5,1.5) -- (0.375,1);
    \draw[middleArrow] (0.5,1.5) -- (0.375,1);
    \draw (0.75,0.5) -- (0.375,1);
    \draw[middleArrow] (0.75,0.5) -- (0.375,1);
    \draw (1,1.5) -- (0.75,0.5);
    \draw[middleArrow] (1,1.5) -- (0.75,0.5);
    \draw (1.5,1.5) -- (0.75,0.5);
    \draw[middleArrow] (1.5,1.5) -- (0.75,0.5);
    \draw (0.75,0) -- (0.75,0.5);
    \draw[middleArrow] (0.75,0) -- (0.75,0.5);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill (0,1.5) circle (0.05);
    \fill (0.5,1.5) circle (0.05);
    \node[xSource] (A) at (1,1.5) {};
    \fill (1.5,1.5) circle (0.05);
    \fill (0.75,0) circle (0.05);
    \draw (0,1.5) -- (0.375,1);
    \draw[middleArrow] (0,1.5) -- (0.375,1);
    \draw (0.5,1.5) -- (0.375,1);
    \draw[middleArrow] (0.5,1.5) -- (0.375,1);
    \draw (0.75,0.5) -- (0.375,1);
    \draw[middleArrow] (0.375,1) -- (0.75,0.5);
    \draw (0.75,0.5) -- (A);
    \draw[middleArrow] (0.75,0.5) -- (A);
    \draw (1.5,1.5) -- (0.75,0.5);
    \draw[middleArrow] (1.5,1.5) -- (0.75,0.5);
    \draw (0.75,0) -- (0.75,0.5);
    \draw[middleArrow] (0.75,0) -- (0.75,0.5);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (1.5,1.5) circle (0.05);
    \fill (0.75,0) circle (0.05);
    \draw (0.75,0.75) -- (0,1.5);
    \draw[middleArrow] (0.75,0.75) -- (0,1.5);
    \draw (0.5,1.5) -- (0.75,0.75);
    \draw[middleArrow] (0.5,1.5) -- (0.75,0.75);
    \draw (1,1.5) -- (0.75,0.75);
    \draw[middleArrow] (1,1.5) -- (0.75,0.75);
    \draw (1.5,1.5) -- (0.75,0.75);
    \draw[middleArrow] (1.5,1.5) -- (0.75,0.75);
    \draw (0.75,0) -- (0.75,0.75);
    \draw[middleArrow] (0.75,0) -- (0.75,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,0.75) -- (A);
    \draw[middleArrow] (0,0.75) -- (0,1.5);
    \draw (0,0) -- (0,0.75);
    \draw[middleArrow] (0,0) -- (0,0.75);
    \draw (1,1.5) -- (1,0.75);
    \draw[middleArrow] (1,1.5) -- (1,0.75);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,1.5) -- (0.5,0.75);
    \draw[middleArrow] (0.5,1.5) -- (0.5,0.75);
    \draw (1,0.75) -- (0.5,0.75);
    \draw[middleArrow] (1,0.75) -- (0.5,0.75);
    \draw (0.5,0.75) -- (0,0.75);
    \draw[middleArrow] (0.5,0.75) -- (0,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill (0,1.5) circle (0.05);
    \node[xSource] (A) at (0.5,1.5) {};
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,0.75) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0,0.75);
    \draw (0,0) -- (0,0.75);
    \draw[middleArrow] (0,0) -- (0,0.75);
    \draw (1,1.5) -- (1,0.75);
    \draw[middleArrow] (1,1.5) -- (1,0.75);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,0.75) -- (A);
    \draw[middleArrow] (0.5,0.75) -- (0.5,1.5);
    \draw (1,0.75) -- (0.5,0.75);
    \draw[middleArrow] (1,0.75) -- (0.5,0.75);
    \draw (0.5,0.75) -- (0,0.75);
    \draw[middleArrow] (0,0.75) -- (0.5,0.75);
  \end{tikzpicture}\nn\\
  &\quad+
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,1.125) -- (A);
    \draw[middleArrow] (0,1.125) -- (0,1.5);
    \draw (0,0.75) -- (0,1.125);
    \draw[middleArrow] (0,0.75) -- (0,1.125);
    \draw (0,0) -- (0,0.75);
    \draw[middleArrow] (0,0) -- (0,0.75);
    \draw (1,1.5) -- (1,0.75);
    \draw[middleArrow] (1,1.5) -- (1,0.75);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,1.5) -- (0,1.125);
    \draw[middleArrow] (0.5,1.5) -- (0,1.125);
    \draw (1,0.75) -- (0,0.75);
    \draw[middleArrow] (1,0.75) -- (0,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill (0,1.5) circle (0.05);
    \fill (0.5,1.5) circle (0.05);
    \node[xSource] (A) at (1,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,1.125) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0,1.125);
    \draw (0,0.75) -- (0,1.125);
    \draw[middleArrow] (0,1.125) -- (0,0.75);
    \draw (0,0) -- (0,0.75);
    \draw[middleArrow] (0,0) -- (0,0.75);
    \draw (1,0.75) -- (A);
    \draw[middleArrow] (1,0.75) -- (1,1.5);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,1.5) -- (0,1.125);
    \draw[middleArrow] (0.5,1.5) -- (0,1.125);
    \draw (1,0.75) -- (0,0.75);
    \draw[middleArrow] (0,0.75) -- (1,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0.25,1.125) -- (A);
    \draw[middleArrow] (0.25,1.125) -- (0,1.5);
    \draw (0.5,1.5) -- (0.25,1.125);
    \draw[middleArrow] (0.5,1.5) -- (0.25,1.125);
    \draw (0.5,0.75) -- (0.25,1.125);
    \draw[middleArrow] (0.5,0.75) -- (0.25,1.125);
    \draw (1,1.5) -- (0.5,0.75);
    \draw[middleArrow] (1,1.5) -- (0.5,0.75);
    \draw (0.5,0.375) -- (0.5,0.75);
    \draw[middleArrow] (0.5,0.375) -- (0.5,0.75);
    \draw (0,0) -- (0.5,0.375);
    \draw[middleArrow] (0,0) -- (0.5,0.375);
    \draw (1,0) -- (0.5,0.375);
    \draw[middleArrow] (1,0) -- (0.5,0.375);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill (0,1.5) circle (0.05);
    \fill (0.5,1.5) circle (0.05);
    \node[xSource] (A) at (1,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0.25,1.125) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0.25,1.125);
    \draw (0.5,1.5) -- (0.25,1.125);
    \draw[middleArrow] (0.5,1.5) -- (0.25,1.125);
    \draw (0.5,0.75) -- (0.25,1.125);
    \draw[middleArrow] (0.25,1.125) -- (0.5,0.75);
    \draw (0.5,0.75) -- (A);
    \draw[middleArrow] (0.5,0.75) -- (1,1.5);
    \draw (0.5,0.375) -- (0.5,0.75);
    \draw[middleArrow] (0.5,0.375) -- (0.5,0.75);
    \draw (0,0) -- (0.5,0.375);
    \draw[middleArrow] (0,0) -- (0.5,0.375);
    \draw (1,0) -- (0.5,0.375);
    \draw[middleArrow] (1,0) -- (0.5,0.375);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,0.75) -- (A);
    \draw[middleArrow] (0,0.75) -- (0,1.5);
    \draw (0,0) -- (0,0.75);
    \draw[middleArrow] (0,0) -- (0,0.75);
    \draw (1,1.5) -- (1,0.75);
    \draw[middleArrow] (1,1.5) -- (1,0.75);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,1.5) -- (0,0.75);
    \draw[middleArrow] (0.5,1.5) -- (0,0.75);
    \draw (1,0.75) -- (0,0.75);
    \draw[middleArrow] (1,0.75) -- (0,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill (0,1.5) circle (0.05);
    \fill (0.5,1.5) circle (0.05);
    \node[xSource] (A) at (1,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,0.75) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0,0.75);
    \draw (0,0) -- (0,0.75);
    \draw[middleArrow] (0,0) -- (0,0.75);
    \draw (1,0.75) -- (A);
    \draw[middleArrow] (1,0.75) -- (1,1.5);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,1.5) -- (0,0.75);
    \draw[middleArrow] (0.5,1.5) -- (0,0.75);
    \draw (1,0.75) -- (0,0.75);
    \draw[middleArrow] (0,0.75) -- (1,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0.25,1) -- (A);
    \draw[middleArrow] (0.25,1) -- (0,1.5);
    \draw (0.5,1.5) -- (0.25,1);
    \draw[middleArrow] (0.5,1.5) -- (0.25,1);
    \draw (0.5,0.5) -- (0.25,1);
    \draw[middleArrow] (0.5,0.5) -- (0.25,1);
    \draw (1,1.5) -- (0.5,0.5);
    \draw[middleArrow] (1,1.5) -- (0.5,0.5);
    \draw (0,0) -- (0.5,0.5);
    \draw[middleArrow] (0,0) -- (0.5,0.5);
    \draw (1,0) -- (0.5,0.5);
    \draw[middleArrow] (1,0) -- (0.5,0.5);
  \end{tikzpicture}\nn\\
  &\quad+
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill (0,1.5) circle (0.05);
    \fill (0.5,1.5) circle (0.05);
    \node[xSource] (A) at (1,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0.25,1) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0.25,1);
    \draw (0.5,1.5) -- (0.25,1);
    \draw[middleArrow] (0.5,1.5) -- (0.25,1);
    \draw (0.5,0.5) -- (0.25,1);
    \draw[middleArrow] (0.25,1) -- (0.5,0.5);
    \draw (0.5,0.5) -- (A);
    \draw[middleArrow] (0.5,0.5) -- (1,1.5);
    \draw (0,0) -- (0.5,0.5);
    \draw[middleArrow] (0,0) -- (0.5,0.5);
    \draw (1,0) -- (0.5,0.5);
    \draw[middleArrow] (1,0) -- (0.5,0.5);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0.5,1) -- (A);
    \draw[middleArrow] (0.5,1) -- (0,1.5);
    \draw (0.5,1.5) -- (0.5,1);
    \draw[middleArrow] (0.5,1.5) -- (0.5,1);
    \draw (1,1.5) -- (0.5,1);
    \draw[middleArrow] (1,1.5) -- (0.5,1);
    \draw (0,0) -- (0.5,0.5);
    \draw[middleArrow] (0,0) -- (0.5,0.5);
    \draw (1,0) -- (0.5,0.5);
    \draw[middleArrow] (1,0) -- (0.5,0.5);
    \draw (0.5,0.5) -- (0.5,1);
    \draw[middleArrow] (0.5,0.5) -- (0.5,1);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (0.5,1.5) circle (0.05);
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0.5,0.75) -- (A);
    \draw[middleArrow] (0.5,0.75) -- (0,1.5);
    \draw (0.5,1.5) -- (0.5,0.75);
    \draw[middleArrow] (0.5,1.5) -- (0.5,0.75);
    \draw (1,1.5) -- (0.5,0.75);
    \draw[middleArrow] (1,1.5) -- (0.5,0.75);
    \draw (0,0) -- (0.5,0.75);
    \draw[middleArrow] (0,0) -- (0.5,0.75);
    \draw (1,0) -- (0.5,0.75);
    \draw[middleArrow] (1,0) -- (0.5,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,0.75) -- (A);
    \draw[middleArrow] (0,0.75) -- (0,1.5);
    \draw (0,0) -- (0,0.75);
    \draw[middleArrow] (0,0) -- (0,0.75);
    \draw (1,1.5) -- (1,0.75);
    \draw[middleArrow] (1,1.5) -- (1,0.75);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,0) -- (0.5,0.75);
    \draw[middleArrow] (0.5,0) -- (0.5,0.75);
    \draw (1,0.75) -- (0.5,0.75);
    \draw[middleArrow] (1,0.75) -- (0.5,0.75);
    \draw (0.5,0.75) -- (0,0.75);
    \draw[middleArrow] (0.5,0.75) -- (0,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,0.75) -- (A);
    \draw[middleArrow] (0,0.75) -- (0,1.5);
    \draw (0,0) -- (0,0.375);
    \draw[middleArrow] (0,0) -- (0,0.375);
    \draw (0,0.375) -- (0,0.75);
    \draw[middleArrow] (0,0.375) -- (0,0.75);
    \draw (1,1.5) -- (1,0.75);
    \draw[middleArrow] (1,1.5) -- (1,0.75);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,0) -- (0,0.375);
    \draw[middleArrow] (0.5,0) -- (0,0.375);
    \draw (1,0.75) -- (0,0.75);
    \draw[middleArrow] (1,0.75) -- (0,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill(0,1.5) circle (0.05);
    \node[xSource] (A) at (1,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,0.75) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0,0.75);
    \draw (0,0) -- (0,0.375);
    \draw[middleArrow] (0,0) -- (0,0.375);
    \draw (0,0.375) -- (0,0.75);
    \draw[middleArrow] (0,0.375) -- (0,0.75);
    \draw (1,0.75) -- (A);
    \draw[middleArrow] (1,0.75) -- (1,1.5);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,0) -- (0,0.375);
    \draw[middleArrow] (0.5,0) -- (0,0.375);
    \draw (1,0.75) -- (0,0.75);
    \draw[middleArrow] (0,0.75) -- (1,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0.5,1.125) -- (A);
    \draw[middleArrow] (0.5,1.125) -- (0,1.5);
    \draw (1,1.5) -- (0.5,1.125);
    \draw[middleArrow] (1,1.5) -- (0.5,1.125);
    \draw (0.5,0.75) -- (0.5,1.125);
    \draw[middleArrow] (0.5,0.75) -- (0.5,1.125);
    \draw (0.25,0.375) -- (0.5,0.75);
    \draw[middleArrow] (0.25,0.375) -- (0.5,0.75);
    \draw (0,0) -- (0.25,0.375);
    \draw[middleArrow] (0,0) -- (0.25,0.375);
    \draw (0.5,0) -- (0.25,0.375);
    \draw[middleArrow] (0.5,0) -- (0.25,0.375);
    \draw (1,0) -- (0.5,0.75);
    \draw[middleArrow] (1,0) -- (0.5,0.75);
  \end{tikzpicture}\nn\\
  &\quad+
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,0.75) -- (A);
    \draw[middleArrow] (0,0.75) -- (0,1.5);
    \draw (0,0) -- (0,0.75);
    \draw[middleArrow] (0,0) -- (0,0.75);
    \draw (1,1.5) -- (1,0.75);
    \draw[middleArrow] (1,1.5) -- (1,0.75);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,0) -- (0,0.75);
    \draw[middleArrow] (0.5,0) -- (0,0.75);
    \draw (1,0.75) -- (0,0.75);
    \draw[middleArrow] (1,0.75) -- (0,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \fill(0,1.5) circle (0.05);
    \node[xSource] (A) at (1,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0,0.75) -- (0,1.5);
    \draw[middleArrow] (0,1.5) -- (0,0.75);
    \draw (0,0) -- (0,0.75);
    \draw[middleArrow] (0,0) -- (0,0.75);
    \draw (1,0.75) -- (A);
    \draw[middleArrow] (1,0.75) -- (1,1.5);
    \draw (1,0) -- (1,0.75);
    \draw[middleArrow] (1,0) -- (1,0.75);
    \draw (0.5,0) -- (0,0.75);
    \draw[middleArrow] (0.5,0) -- (0,0.75);
    \draw (1,0.75) -- (0,0.75);
    \draw[middleArrow] (0,0.75) -- (1,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0.5,1) -- (A);
    \draw[middleArrow] (0.5,1) -- (0,1.5);
    \draw (1,1.5) -- (0.5,1);
    \draw[middleArrow] (1,1.5) -- (0.5,1);
    \draw (0.25,0.5) -- (0.5,1);
    \draw[middleArrow] (0.25,0.5) -- (0.5,1);
    \draw (0,0) -- (0.25,0.5);
    \draw[middleArrow] (0,0) -- (0.25,0.5);
    \draw (0.5,0) -- (0.25,0.5);
    \draw[middleArrow] (0.5,0) -- (0.25,0.5);
    \draw (1,0) -- (0.5,1);
    \draw[middleArrow] (1,0) -- (0.5,1);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0.5,1) -- (A);
    \draw[middleArrow] (0.5,1) -- (0,1.5);
    \draw (1,1.5) -- (0.5,1);
    \draw[middleArrow] (1,1.5) -- (0.5,1);
    \draw (0.5,0.5) -- (0.5,1);
    \draw[middleArrow] (0.5,0.5) -- (0.5,1);
    \draw (0,0) -- (0.5,0.5);
    \draw[middleArrow] (0,0) -- (0.5,0.5);
    \draw (0.5,0) -- (0.5,0.5);
    \draw[middleArrow] (0.5,0) -- (0.5,0.5);
    \draw (1,0) -- (0.5,0.5);
    \draw[middleArrow] (1,0) -- (0.5,0.5);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0,1.5) {};
    \fill (1,1.5) circle (0.05);
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \draw (0.5,0.75) -- (A);
    \draw[middleArrow] (0.5,0.75) -- (0,1.5);
    \draw (1,1.5) -- (0.5,0.75);
    \draw[middleArrow] (1,1.5) -- (0.5,0.75);
    \draw (0,0) -- (0.5,0.75);
    \draw[middleArrow] (0,0) -- (0.5,0.75);
    \draw (0.5,0) -- (0.5,0.75);
    \draw[middleArrow] (0.5,0) -- (0.5,0.75);
    \draw (1,0) -- (0.5,0.75);
    \draw[middleArrow] (1,0) -- (0.5,0.75);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0.75,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \fill (1.5,0) circle (0.05);
    \draw (0.75,1) -- (A);
    \draw[middleArrow] (0.75,1) -- (0.75,1.5);
    \draw (0.375,0.5) -- (0.75,1);
    \draw[middleArrow] (0.375,0.5) -- (0.75,1);
    \draw (1.125,0.5) -- (0.75,1);
    \draw[middleArrow] (1.125,0.5) -- (0.75,1);
    \draw (0,0) -- (0.375,0.5);
    \draw[middleArrow] (0,0) -- (0.375,0.5);
    \draw (0.5,0) -- (0.375,0.5);
    \draw[middleArrow] (0.5,0) -- (0.375,0.5);
    \draw (1,0) -- (1.12,0.5);
    \draw[middleArrow] (1,0) -- (1.12,0.5);
    \draw (1.5,0) -- (1.125,0.5);
    \draw[middleArrow] (1.5,0) -- (1.125,0.5);
  \end{tikzpicture}\nn\\
  &\quad+
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0.75,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \fill (1.5,0) circle (0.05);
    \draw (0.75,1.125) -- (A);
    \draw[middleArrow] (0.75,1.125) -- (0.75,1.5);
    \draw (1.5,0) -- (0.75,1.125);
    \draw[middleArrow] (1.5,0) -- (0.75,1.125);
    \draw (0.5,0.75) -- (0.75,1.125);
    \draw[middleArrow] (0.5,0.75) -- (0.75,1.125);
    \draw (1,0) -- (0.5,0.75);
    \draw[middleArrow] (1,0) -- (0.5,0.75);
    \draw (0.25,0.375) -- (0.5,0.75);
    \draw[middleArrow] (0.25,0.375) -- (0.5,0.75);
    \draw (0.5,0) -- (0.25,0.375);
    \draw[middleArrow] (0.5,0) -- (0.25,0.375);
    \draw (0,0) -- (0.25,0.375);
    \draw[middleArrow] (0,0) -- (0.25,0.375);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0.75,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \fill (1.5,0) circle (0.05);
    \draw (0.75,1) -- (A);
    \draw[middleArrow] (0.75,1) -- (0.75,1.5);
    \draw (1.5,0) -- (0.75,1);
    \draw[middleArrow] (1.5,0) -- (0.75,1);
    \draw (0.375,0.5) -- (0.75,1);
    \draw[middleArrow] (0.375,0.5) -- (0.75,1);
    \draw (1,0) -- (0.375,0.5);
    \draw[middleArrow] (1,0) -- (0.375,0.5);
    \draw (0.5,0) -- (0.375,0.5);
    \draw[middleArrow] (0.5,0) -- (0.375,0.5);
    \draw (0,0) -- (0.375,0.5);
    \draw[middleArrow] (0,0) -- (0.375,0.5);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0.75,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \fill (1.5,0) circle (0.05);
    \draw (0.75,1) -- (A);
    \draw[middleArrow] (0.75,1) -- (0.75,1.5);
    \draw (1.5,0) -- (0.75,1);
    \draw[middleArrow] (1.5,0) -- (0.75,1);
    \draw (0.375,0.5) -- (0.75,1);
    \draw[middleArrow] (0.375,0.5) -- (0.75,1);
    \draw (1,0) -- (0.75,1);
    \draw[middleArrow] (1,0) -- (0.75,1);
    \draw (0.5,0) -- (0.375,0.5);
    \draw[middleArrow] (0.5,0) -- (0.375,0.5);
    \draw (0,0) -- (0.375,0.5);
    \draw[middleArrow] (0,0) -- (0.375,0.5);
  \end{tikzpicture}
  +
  \begin{tikzpicture}
    [baseline={([yshift=-0.5ex]current bounding box.center)}]
    \node[xSource] (A) at (0.75,1.5) {};
    \fill (0,0) circle (0.05);
    \fill (0.5,0) circle (0.05);
    \fill (1,0) circle (0.05);
    \fill (1.5,0) circle (0.05);
    \draw (0.75,0.75) -- (A);
    \draw[middleArrow] (0.75,0.75) -- (0.75,1.5);
    \draw (1.5,0) -- (0.75,0.75);
    \draw[middleArrow] (1.5,0) -- (0.75,0.75);
    \draw (1,0) -- (0.75,0.75);
    \draw[middleArrow] (1,0) -- (0.75,0.75);
    \draw (0.5,0) -- (0.75,0.75);
    \draw[middleArrow] (0.5,0) -- (0.75,0.75);
    \draw (0,0) -- (0.75,0.75);
    \draw[middleArrow] (0,0) -- (0.75,0.75);
  \end{tikzpicture}
  + \textrm{selfies}
  \,,\nn
\end{align}

